Dissipative entanglement swapping in the presence of detuning and Kerr medium: Bell state measurement method

In this paper, we investigate the possibility of the entanglement swapping between two independent nonperfect cavities consisting of an atom with finite lifetime of atomic levels (as two independent sources of dissipation) which interacts with a quantized electromagnetic field in the presence of detuning and Kerr medium. In fact, there is no direct interaction between the two atoms, therefore, no entanglement exists between them. We use the Bell state measurement performing on the photons leaving the cavities to swap the entanglement stored between the atom-fields in each cavity into atom-atom. Our motivation is arisen from the fact that two-qubit entangled states are of enough interest for quantum information science and technologies. We discuss the effect of initial state of the system, detuning parameter, the Kerr medium and the two dissipation sources on the swapped entanglement to atom-atom. We interestingly find that when the atomic decay rates and photonic leakages from the cavities are equal, our system behaves as an ideal system with no dissipation. Our results show that it is possible to create a long-living atom-atom maximally entangled state in the presence of Kerr effect and dissipation; we determine these conditions in detail and also establish the final atom-atom Bell state.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

